Integral points of bounded height on a certain toric variety

We determine an asymptotic formula for the number of integral points of bounded height on a certain toric variety, which is incompatible with part of a preprint by Chambert-Loir and Tschinkel. We provide an alternative interpretation of the asymptotic formula we get. To do so, we construct an analogue of Peyre's constant $\alpha$ and describe its relation to a new obstruction to the Zariski density of integral points in certain regions of varieties.

==> figures/fan.tex <==
% !TEX root = ./ms.tex
\tdplotsetmaincoords{250}{170}
\begin{tikzpicture}[tdplot_main_coords]
  \def\pcolor{gray!90}
  \def\popacity{0.1}
  \def\dstyle{dotted}

  \draw[thick] (0,0,0) -- (2,0,0)   node[anchor=east]{$a_0$};
  \draw[thick] (0,0,0) -- (0,2,0)   node[anchor=south]{$b_0$};
  \draw[thick] (0,0,0) -- (0,0,2)   node[anchor=north]{$c_0$};
  \draw[thick] (0,0,0) -- (-2,0,0)  node[anchor=west]{$a_1$};
  \draw[thick] (0,0,0) -- (0,-2,0)  node[anchor=north]{$b_1$};
  \draw[thick] (0,0,0) -- (0,0,-2)  node[anchor=south]{$c_1$};
  \draw[thin] (0,0,0) -- (-1,-1,0) node[anchor=north west]{$x$};
  \draw[thin] (0,0,0) -- (-1,0,-1) node[anchor=south west]{$y$};

  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (2,0,0) -- (0,2,0);
  \draw[\dstyle]                                    (2,0,0) -- (0,2,0);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (2,0,0) -- (0,0,2);
  \draw[\dstyle]                                    (2,0,0) -- (0,0,2);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (0,2,0) -- (0,0,2);
  \draw[\dstyle]                                    (0,2,0) -- (0,0,2);

  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (2,0,0) -- (0,2,0);
  \draw[\dstyle]                                    (2,0,0) -- (0,2,0);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (2,0,0) -- (0,0,-2);
  \draw[\dstyle]                                    (2,0,0) -- (0,0,-2);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (0,2,0) -- (0,0,-2);
  \draw[\dstyle]                                    (0,2,0) -- (0,0,-2);

  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (2,0,0) -- (0,-2,0);
  \draw[\dstyle]                                    (2,0,0) -- (0,-2,0);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (2,0,0) -- (0,0,2);
  \draw[\dstyle]                                    (2,0,0) -- (0,0,2);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (0,-2,0) -- (0,0,2);
  \draw[\dstyle]                                    (0,-2,0) -- (0,0,2);

  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (2,0,0) -- (0,-2,0);
  \draw[\dstyle]                                    (2,0,0) -- (0,-2,0);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (2,0,0) -- (0,0,-2);
  \draw[\dstyle]                                    (2,0,0) -- (0,0,-2);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (0,-2,0) -- (0,0,-2);
  \draw[\dstyle]                                    (0,-2,0) -- (0,0,-2);

  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (-2,0,0) -- (0,2,0);
  \draw[\dstyle]                                    (-2,0,0) -- (0,2,0);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (-2,0,0) -- (0,0,2);
  \draw[\dstyle]                                    (-2,0,0) -- (0,0,2);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (0,2,0) -- (0,0,2);
  \draw[\dstyle]                                    (0,2,0) -- (0,0,2);

  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (-2,0,0) -- (0,2,0);
  \draw[\dstyle]                                    (-2,0,0) -- (0,2,0);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (-2,0,0) -- (-1,0,-1);
  \draw[\dstyle]                                    (-2,0,0) -- (-1,0,-1);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (-1,0,-1) -- (0,0,-2);
  \draw[\dstyle]                                    (-1,0,-1) -- (0,0,-2);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (0,2,0) -- (0,0,-2);
  \draw[\dstyle]                                    (0,2,0) -- (0,0,-2);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (0,2,0) -- (-1,0,-1);
  \draw[\dstyle]                                    (0,2,0) -- (-1,0,-1);

  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (-2,0,0) -- (-1,-1,0);
  \draw[\dstyle]                                    (-2,0,0) -- (-1,-1,0);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (-1,-1,0) -- (0,-2,0);
  \draw[\dstyle]                                    (-1,-1,0) -- (0,-2,0);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (-2,0,0) -- (0,0,2);
  \draw[\dstyle]                                    (-2,0,0) -- (0,0,2);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (0,-2,0) -- (0,0,2);
  \draw[\dstyle]                                    (0,-2,0) -- (0,0,2);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (-1,-1,0) -- (0,0,2);
  \draw[\dstyle]                                    (-1,-1,0) -- (0,0,2);


  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (-2,0,0) -- (-1,-1,0);
  \draw[\dstyle]                                    (-2,0,0) -- (-1,-1,0);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (-1,-1,0) -- (0,-2,0);
  \draw[\dstyle]                                    (-1,-1,0) -- (0,-2,0);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (-2,0,0) -- (-1,0,-1);
  \draw[\dstyle]                                    (-2,0,0) -- (-1,0,-1);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (-1,0,-1) -- (0,0,-2);
  \draw[\dstyle]                                    (-1,0,-1) -- (0,0,-2);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (0,-2,0) -- (0,0,-2);
  \draw[\dstyle]                                    (0,-2,0) -- (0,0,-2);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (-1,-1,0) -- (0,0,-2);
  \draw[\dstyle]                                    (-1,-1,0) -- (0,0,-2);
  \path[fill=\pcolor, opacity=\popacity] (0,0,0) -- (-1,-1,0) -- (-1,0,-1);
  \draw[\dstyle]                                    (-1,-1,0) -- (-1,0,-1);
\end{tikzpicture}

